Bayesian deep operator learning for homogenized to fine-scale maps for multiscale PDE

We present a new framework for computing fine-scale solutions of multiscale Partial Differential Equations (PDEs) using operator learning tools. Obtaining fine-scale solutions of multiscale PDEs can be challenging, but there are many inexpensive computational methods for obtaining coarse-scale solutions. Additionally, in many real-world applications, fine-scale solutions can only be observed at a limited number of locations. In order to obtain approximations or predictions of fine-scale solutions over general regions of interest, we propose to learn the operator mapping from coarse-scale solutions to fine-scale solutions using a limited number (and possibly noisy) observations of the fine-scale solutions. The approach is to train multi-fidelity homogenization maps using mathematically motivated neural operators. The operator learning framework can efficiently obtain the solution of multiscale PDEs at any arbitrary point, making our proposed framework a mesh-free solver. We verify our results on multiple numerical examples showing that our approach is an efficient mesh-free solver for multiscale PDEs.

==> deepo.tex <==

\begin{tikzpicture}[scale = 1]
 \fill [green!10] (2, 4.5) rectangle (7, 7.6);
  \fill [blue!10] (2, 1.4) rectangle (7, 4.4);
    \fill [red!20] (-3.5, 2) rectangle (1, 7);
    
    
    \draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (-3.5, 1.8) --  (1, 1.8);
\node at (-1.2, 1.4) {\textcolor{red}{Inputs}};

\fill [magenta!10] (9, 4) rectangle (12, 5);
    \draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (9, 4) --  (12, 4);
\node at (10.6, 3.5) {\textcolor{magenta}{Outputs}};

\node[draw, text width=4cm] at (-1.2, 6) {$u = [u(y_1), ..., u(y_N)]^\intercal$};


 \draw [-latex ](1,6) -- (2, 7);
 \node[draw, text width = 2.5cm] at (3.5, 7) {branch net $1$};
 \draw [-latex ](5, 7) -- (6, 7);
 \node[draw, text width = 0.5cm] at (6.5, 7) {$b_1$};
 
 \draw [-latex ](1,6) -- (2, 5);
  \node[draw, text width = 2.5cm] at (3.5, 5) {branch net $K$};
  \draw [-latex ](5, 5) -- (6, 5);
  \node[draw, text width = 0.5cm] at (6.5, 5) {$b_K$};
  
  \draw [-latex ](1,6) -- (2, 6);
 \node[draw, text width=2.5cm] at (3.5, 6) {branch net $j$};
 \draw [-latex ](5, 6) -- (6, 6);
\node[draw, text width = 0.5cm] at (6.5, 6) {$b_j$};

 

 \node[draw, text width = 2cm] at (-1, 3) {$x\in\mathbb{R}^d$};
  \draw [-latex ](1, 3) -- (2, 3);
 \node[draw, text width = 2.5cm] at (3.5, 3) {trunk net};
 
 \draw [-latex ](5, 3) -- (6, 4);
\node[draw, text width = 0.5cm] at (6.5, 4) {$t_1$};

  \draw [-latex ](5, 3) -- (6, 3);
\node[draw, text width = 0.5cm] at (6.5, 3) {$t_j$};

   \draw [-latex ](5, 3) -- (6, 2);
 \node[draw, text width = 0.5cm] at (6.5, 2) {$t_K$};

\draw [-latex ](7, 6) -- (9, 4.5);
  \draw [-latex ](7, 3) -- (9, 4.5);

  \node[draw, text width = 2.5cm] at (10.5, 4.5) {$\bigotimes\rightarrow G(u)(x)$};


\end{tikzpicture}

==> patch_demon.tex <==

\begin{tikzpicture}[scale=1]

\draw[step=0.5cm, gray] (-4,0) grid (-2., 2);

\foreach \i in {0, ..., 4}
{
\foreach \j in {0, ..., 4}
{
\filldraw[red] (-4+\i/2, \j/2) circle (2pt) node[anchor = west]{};
}
}

\filldraw[black] (-3, 1) circle (3pt) node[anchor=west]{};


\end{tikzpicture}


==> work_flow.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Rounded Rect [id:dp3276962476435863] 
\draw  [fill={rgb, 255:red, 10; green, 247; blue, 223 }  ,fill opacity=1 ] (20,69) .. controls (20,64.58) and (23.58,61) .. (28,61) -- (109,61) .. controls (113.42,61) and (117,64.58) .. (117,69) -- (117,93) .. controls (117,97.42) and (113.42,101) .. (109,101) -- (28,101) .. controls (23.58,101) and (20,97.42) .. (20,93) -- cycle ;
%Right Arrow [id:dp03337215090304957] 
\draw   (117,76.5) -- (138.6,76.5) -- (138.6,72) -- (153,81) -- (138.6,90) -- (138.6,85.5) -- (117,85.5) -- cycle ;
%Shape: Grid [id:dp7609230294591676] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (161,40) -- (242,40) -- (242,121) -- (161,121) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (161,40) -- (161,121)(181,40) -- (181,121)(201,40) -- (201,121)(221,40) -- (221,121)(241,40) -- (241,121) ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (161,40) -- (242,40)(161,60) -- (242,60)(161,80) -- (242,80)(161,100) -- (242,100)(161,120) -- (242,120) ; \draw  [dash pattern={on 0.84pt off 2.51pt}]  ;
%Shape: Circle [id:dp5274912805348031] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193,80) .. controls (193,75.58) and (196.58,72) .. (201,72) .. controls (205.42,72) and (209,75.58) .. (209,80) .. controls (209,84.42) and (205.42,88) .. (201,88) .. controls (196.58,88) and (193,84.42) .. (193,80) -- cycle ;
%Shape: Circle [id:dp23103547175415518] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (194.5,60) .. controls (194.5,56.41) and (197.41,53.5) .. (201,53.5) .. controls (204.59,53.5) and (207.5,56.41) .. (207.5,60) .. controls (207.5,63.59) and (204.59,66.5) .. (201,66.5) .. controls (197.41,66.5) and (194.5,63.59) .. (194.5,60) -- cycle ;
%Shape: Circle [id:dp06192048108160275] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (214.5,80) .. controls (214.5,76.41) and (217.41,73.5) .. (221,73.5) .. controls (224.59,73.5) and (227.5,76.41) .. (227.5,80) .. controls (227.5,83.59) and (224.59,86.5) .. (221,86.5) .. controls (217.41,86.5) and (214.5,83.59) .. (214.5,80) -- cycle ;
%Shape: Circle [id:dp5429651264564535] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (214.5,80) .. controls (214.5,76.41) and (217.41,73.5) .. (221,73.5) .. controls (224.59,73.5) and (227.5,76.41) .. (227.5,80) .. controls (227.5,83.59) and (224.59,86.5) .. (221,86.5) .. controls (217.41,86.5) and (214.5,83.59) .. (214.5,80) -- cycle ;
%Shape: Circle [id:dp8125849206652418] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (234.5,100) .. controls (234.5,96.41) and (237.41,93.5) .. (241,93.5) .. controls (244.59,93.5) and (247.5,96.41) .. (247.5,100) .. controls (247.5,103.59) and (244.59,106.5) .. (241,106.5) .. controls (237.41,106.5) and (234.5,103.59) .. (234.5,100) -- cycle ;
%Shape: Circle [id:dp8740231737032418] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (234.5,80) .. controls (234.5,76.41) and (237.41,73.5) .. (241,73.5) .. controls (244.59,73.5) and (247.5,76.41) .. (247.5,80) .. controls (247.5,83.59) and (244.59,86.5) .. (241,86.5) .. controls (237.41,86.5) and (234.5,83.59) .. (234.5,80) -- cycle ;
%Shape: Circle [id:dp47672565520363763] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (214.5,100) .. controls (214.5,96.41) and (217.41,93.5) .. (221,93.5) .. controls (224.59,93.5) and (227.5,96.41) .. (227.5,100) .. controls (227.5,103.59) and (224.59,106.5) .. (221,106.5) .. controls (217.41,106.5) and (214.5,103.59) .. (214.5,100) -- cycle ;
%Shape: Circle [id:dp8286193279080489] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (234.5,120) .. controls (234.5,116.41) and (237.41,113.5) .. (241,113.5) .. controls (244.59,113.5) and (247.5,116.41) .. (247.5,120) .. controls (247.5,123.59) and (244.59,126.5) .. (241,126.5) .. controls (237.41,126.5) and (234.5,123.59) .. (234.5,120) -- cycle ;
%Shape: Circle [id:dp4259802723068449] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (214.5,120) .. controls (214.5,116.41) and (217.41,113.5) .. (221,113.5) .. controls (224.59,113.5) and (227.5,116.41) .. (227.5,120) .. controls (227.5,123.59) and (224.59,126.5) .. (221,126.5) .. controls (217.41,126.5) and (214.5,123.59) .. (214.5,120) -- cycle ;
%Shape: Circle [id:dp6933079594099587] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (234.5,60) .. controls (234.5,56.41) and (237.41,53.5) .. (241,53.5) .. controls (244.59,53.5) and (247.5,56.41) .. (247.5,60) .. controls (247.5,63.59) and (244.59,66.5) .. (241,66.5) .. controls (237.41,66.5) and (234.5,63.59) .. (234.5,60) -- cycle ;
%Shape: Circle [id:dp7916975382033997] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (214.5,60) .. controls (214.5,56.41) and (217.41,53.5) .. (221,53.5) .. controls (224.59,53.5) and (227.5,56.41) .. (227.5,60) .. controls (227.5,63.59) and (224.59,66.5) .. (221,66.5) .. controls (217.41,66.5) and (214.5,63.59) .. (214.5,60) -- cycle ;
%Shape: Circle [id:dp3554465686654129] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (234.5,40) .. controls (234.5,36.41) and (237.41,33.5) .. (241,33.5) .. controls (244.59,33.5) and (247.5,36.41) .. (247.5,40) .. controls (247.5,43.59) and (244.59,46.5) .. (241,46.5) .. controls (237.41,46.5) and (234.5,43.59) .. (234.5,40) -- cycle ;
%Shape: Circle [id:dp018506107315741982] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (214.5,40) .. controls (214.5,36.41) and (217.41,33.5) .. (221,33.5) .. controls (224.59,33.5) and (227.5,36.41) .. (227.5,40) .. controls (227.5,43.59) and (224.59,46.5) .. (221,46.5) .. controls (217.41,46.5) and (214.5,43.59) .. (214.5,40) -- cycle ;
%Shape: Circle [id:dp22026511525432424] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (194.5,40) .. controls (194.5,36.41) and (197.41,33.5) .. (201,33.5) .. controls (204.59,33.5) and (207.5,36.41) .. (207.5,40) .. controls (207.5,43.59) and (204.59,46.5) .. (201,46.5) .. controls (197.41,46.5) and (194.5,43.59) .. (194.5,40) -- cycle ;
%Shape: Circle [id:dp29340455260645326] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (194.5,120) .. controls (194.5,116.41) and (197.41,113.5) .. (201,113.5) .. controls (204.59,113.5) and (207.5,116.41) .. (207.5,120) .. controls (207.5,123.59) and (204.59,126.5) .. (201,126.5) .. controls (197.41,126.5) and (194.5,123.59) .. (194.5,120) -- cycle ;
%Shape: Circle [id:dp9144405318159115] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (194.5,100) .. controls (194.5,96.41) and (197.41,93.5) .. (201,93.5) .. controls (204.59,93.5) and (207.5,96.41) .. (207.5,100) .. controls (207.5,103.59) and (204.59,106.5) .. (201,106.5) .. controls (197.41,106.5) and (194.5,103.59) .. (194.5,100) -- cycle ;
%Shape: Circle [id:dp3874400939888629] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (174.5,40) .. controls (174.5,36.41) and (177.41,33.5) .. (181,33.5) .. controls (184.59,33.5) and (187.5,36.41) .. (187.5,40) .. controls (187.5,43.59) and (184.59,46.5) .. (181,46.5) .. controls (177.41,46.5) and (174.5,43.59) .. (174.5,40) -- cycle ;
%Shape: Circle [id:dp8491388388356402] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (174.5,60) .. controls (174.5,56.41) and (177.41,53.5) .. (181,53.5) .. controls (184.59,53.5) and (187.5,56.41) .. (187.5,60) .. controls (187.5,63.59) and (184.59,66.5) .. (181,66.5) .. controls (177.41,66.5) and (174.5,63.59) .. (174.5,60) -- cycle ;
%Shape: Circle [id:dp9186840277755308] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (174.5,80) .. controls (174.5,76.41) and (177.41,73.5) .. (181,73.5) .. controls (184.59,73.5) and (187.5,76.41) .. (187.5,80) .. controls (187.5,83.59) and (184.59,86.5) .. (181,86.5) .. controls (177.41,86.5) and (174.5,83.59) .. (174.5,80) -- cycle ;
%Shape: Circle [id:dp7978576953874272] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (174.5,100) .. controls (174.5,96.41) and (177.41,93.5) .. (181,93.5) .. controls (184.59,93.5) and (187.5,96.41) .. (187.5,100) .. controls (187.5,103.59) and (184.59,106.5) .. (181,106.5) .. controls (177.41,106.5) and (174.5,103.59) .. (174.5,100) -- cycle ;
%Shape: Circle [id:dp4008634613018496] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (174.5,120) .. controls (174.5,116.41) and (177.41,113.5) .. (181,113.5) .. controls (184.59,113.5) and (187.5,116.41) .. (187.5,120) .. controls (187.5,123.59) and (184.59,126.5) .. (181,126.5) .. controls (177.41,126.5) and (174.5,123.59) .. (174.5,120) -- cycle ;
%Shape: Circle [id:dp7664763153573124] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (154.5,40) .. controls (154.5,36.41) and (157.41,33.5) .. (161,33.5) .. controls (164.59,33.5) and (167.5,36.41) .. (167.5,40) .. controls (167.5,43.59) and (164.59,46.5) .. (161,46.5) .. controls (157.41,46.5) and (154.5,43.59) .. (154.5,40) -- cycle ;
%Shape: Circle [id:dp15327949127484786] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (154.5,60) .. controls (154.5,56.41) and (157.41,53.5) .. (161,53.5) .. controls (164.59,53.5) and (167.5,56.41) .. (167.5,60) .. controls (167.5,63.59) and (164.59,66.5) .. (161,66.5) .. controls (157.41,66.5) and (154.5,63.59) .. (154.5,60) -- cycle ;
%Shape: Circle [id:dp1260533691946577] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (154.5,80) .. controls (154.5,76.41) and (157.41,73.5) .. (161,73.5) .. controls (164.59,73.5) and (167.5,76.41) .. (167.5,80) .. controls (167.5,83.59) and (164.59,86.5) .. (161,86.5) .. controls (157.41,86.5) and (154.5,83.59) .. (154.5,80) -- cycle ;
%Shape: Circle [id:dp07638161100616192] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (154.5,100) .. controls (154.5,96.41) and (157.41,93.5) .. (161,93.5) .. controls (164.59,93.5) and (167.5,96.41) .. (167.5,100) .. controls (167.5,103.59) and (164.59,106.5) .. (161,106.5) .. controls (157.41,106.5) and (154.5,103.59) .. (154.5,100) -- cycle ;
%Shape: Circle [id:dp6881962934509738] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (154.5,120) .. controls (154.5,116.41) and (157.41,113.5) .. (161,113.5) .. controls (164.59,113.5) and (167.5,116.41) .. (167.5,120) .. controls (167.5,123.59) and (164.59,126.5) .. (161,126.5) .. controls (157.41,126.5) and (154.5,123.59) .. (154.5,120) -- cycle ;
%Straight Lines [id:da7742125952000747] 
\draw    (247.5,80) -- (347,80.98) ;
\draw [shift={(349,81)}, rotate = 180.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp28112349499710776] 
\draw  [fill={rgb, 255:red, 199; green, 239; blue, 159 }  ,fill opacity=1 ] (349,65) -- (430,65) -- (430,95) -- (349,95) -- cycle ;
%Straight Lines [id:da7137295256040475] 
\draw    (248.5,150) -- (348,150.98) ;
\draw [shift={(350,151)}, rotate = 180.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6186808314023609] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.32 ] (350,135) -- (431,135) -- (431,165) -- (350,165) -- cycle ;
%Shape: Rectangle [id:dp26700499730344296] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.23 ] (471,100) -- (579,100) -- (579,130) -- (471,130) -- cycle ;
%Shape: Ellipse [id:dp614728808419714] 
\draw  [line width=1.5]  (475,114.5) .. controls (475,107.6) and (480.82,102) .. (488,102) .. controls (495.18,102) and (501,107.6) .. (501,114.5) .. controls (501,121.4) and (495.18,127) .. (488,127) .. controls (480.82,127) and (475,121.4) .. (475,114.5) -- cycle ;
%Straight Lines [id:da40941251024723146] 
\draw [line width=1.5]    (480.5,107) -- (495.5,122) ;
%Straight Lines [id:da11416915101165492] 
\draw [line width=1.5]    (495,106) -- (481,123) ;
%Straight Lines [id:da9483560319749256] 
\draw    (430,80) -- (467.51,113.66) ;
\draw [shift={(469,115)}, rotate = 221.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7643765998711942] 
\draw    (430.5,152.5) -- (467.57,116.4) ;
\draw [shift={(469,115)}, rotate = 135.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (23,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {Coarse-scale};
% Text Node
\draw (48,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {solver};
% Text Node
\draw (162,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {Patch};
% Text Node
\draw (255,53.4) node [anchor=north west][inner sep=0.75pt]    {$\{u_{o}( x)\}_{x\ \in \ P_{i}} \ $};
% Text Node
\draw (213,10.4) node [anchor=north west][inner sep=0.75pt]    {$P_{i}$};
% Text Node
\draw (354,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {branch net};
% Text Node
\draw (258.5,83) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {coarse-scale};
% Text Node
\draw (270.5,100) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {solutions};
% Text Node
\draw (182,140.4) node [anchor=north west][inner sep=0.75pt]    {$x_{i} \ \in \ \Omega $};
% Text Node
\draw (359,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {trunk net};
% Text Node
\draw (503,103.4) node [anchor=north west][inner sep=0.75pt]    {$G_{\theta }(\hat{u}_{i})( x_{i})$};
% Text Node
\draw (496.5,134) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {fine-scale};
% Text Node
\draw (501.5,152) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {solution};
\end{tikzpicture}
